Constructive Galois Connections: Taming the Galois Connection Framework for Mechanized Metatheory

Galois connections are a foundational tool for structuring abstraction in semantics and their use lies at the heart of the theory of abstract interpretation. Yet, mechanization of Galois connections remains limited to restricted modes of use, preventing their general application in mechanized metatheory and certified programming. This paper presents constructive Galois connections, a variant of Galois connections that is effective both on paper and in proof assistants; is complete with respect to a large subset of classical Galois connections; and enables more general reasoning principles, including the "calculational" style advocated by Cousot. To design constructive Galois connection we identify a restricted mode of use of classical ones which is both general and amenable to mechanization in dependently-typed functional programming languages. Crucial to our metatheory is the addition of monadic structure to Galois connections to control a "specification effect". Effectful calculations may reason classically, while pure calculations have extractable computational content. Explicitly moving between the worlds of specification and implementation is enabled by our metatheory. To validate our approach, we provide two case studies in mechanizing existing proofs from the literature: one uses calculational abstract interpretation to design a static analyzer, the other forms a semantic basis for gradual typing. Both mechanized proofs closely follow their original paper-and-pencil counterparts, employ reasoning principles not captured by previous mechanization approaches, support the extraction of verified algorithms, and are novel.

==> kgc.tikz <==
% \documentclass{article}
% % Set operations illustrated with Venn diagrams
% % Author: Uwe Ziegenhagen
% % This is an expanded version of an example provided by T. Tantau
% 
% \usepackage{tikz}
% 
% \usepackage{pgfplots}
% 
% \newenvironment{customlegend}[1][]{%
%     \begingroup
%     % inits/clears the lists (which might be populated from previous
%     % axes):
%     \csname pgfplots@init@cleared@structures\endcsname
%     \pgfplotsset{#1}%
% }{%
%     % draws the legend:
%     \csname pgfplots@createlegend\endcsname
%     \endgroup
% }%
% 
% \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
% 
% \begin{document}



% Definition of circles
\def\firstcircle{(0,-.35) circle (1.2)}
\def\secondcircle{(0,0) circle (0.75)}
\def\thirdcircle{(2.5,0) circle (0.75)}
\def\fourthcircle{(5,0) circle (0.75)}

\colorlet{circle edge}{blue!50}
\colorlet{circle area}{blue!20}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
        outline/.style={draw=circle edge, thick}}

%\setlength{\parskip}{5mm}


% Set A and B
\begin{tikzpicture}[scale=1.04]
    \begin{scope}
      \clip \firstcircle;
    \end{scope}
    \draw[outline] \firstcircle  node {};
    \node[anchor=center] at (0,-1.1) {{\scriptsize Classical}};
    \begin{scope}
      \clip \secondcircle;
    \end{scope}
    \draw[outline] \secondcircle node {};
    \node[anchor=center] at (0,0) {{\scriptsize Computational}}; % {{\scriptsize Computational}};
    \node at (0.60,0.20) {} edge[->,thick] ( 1.78,0.20);
    \node at ( 1.88,-0.2) {} edge[->,thick] (0.70,-0.2);
    \begin{scope}
      \clip \thirdcircle;
    \end{scope}
    \draw[outline] \thirdcircle node {};
    \node[anchor=center] at (2.5,0) {{\scriptsize Kleisli}};
    \node at (3.10,0.20) {} edge[->,thick,dotted] (4.28,0.20);
-   \node at (4.38,-0.2) {} edge[->,thick]        (3.20,-0.2);
    \begin{scope}
      \clip \fourthcircle;
    \end{scope}
    \draw[outline] \fourthcircle node {};
    \node[anchor=center] at (5,0) {{\scriptsize Constructive}};

\begin{customlegend}[
legend style={align=left,at={(5.7,-.9)},font=\scriptsize},
legend entries={ % <= in the following there are the entries
Set inclusion\hspace{2.3em},
Theorem of choice,
}
] % <= to define position and font legend
% the following are the "images" and numbers in the legend
    \addlegendimage{-stealth,black}
    \addlegendimage{-stealth,dotted}
    % \addlegendimage{mark=ball,ball color=green,draw=white}
    % \addlegendimage{number in legend=1,blue}
    % \addlegendimage{number in legend=0,red}
    % \addlegendimage{area legend,orange,fill=orange!20}
\end{customlegend}
\end{tikzpicture}

% \end{document}

